Residual Vector Quantization For Communication-Efficient Multi-Agent Perception

Multi-agent collaborative perception (CP) improves scene understanding by sharing information across connected agents such as autonomous vehicles, unmanned aerial vehicles, and robots. Communication bandwidth, however, constrains scalability. We present ReVQom, a learned feature codec that preserves spatial identity while compressing intermediate features. ReVQom is an end-to-end method that compresses feature dimensions via a simple bottleneck network followed by multi-stage residual vector quantization (RVQ). This allows only per-pixel code indices to be transmitted, reducing payloads from 8192 bits per pixel (bpp) of uncompressed 32-bit float features to 6-30 bpp per agent with minimal accuracy loss. On DAIR-V2X real-world CP dataset, ReVQom achieves 273x compression at 30 bpp to 1365x compression at 6 bpp. At 18 bpp (455x), ReVQom matches or outperforms raw-feature CP, and at 6-12 bpp it enables ultra-low-bandwidth operation with graceful degradation. ReVQom allows efficient and accurate multi-agent collaborative perception with a step toward practical V2X deployment.

==> remap_overview.tex <==
% Define colors
\definecolor{agentcolor1}{RGB}{34,139,34}
\definecolor{agentcolor2}{RGB}{255,165,0}
\definecolor{egocolor}{RGB}{70,130,180}
\definecolor{voxelcolor}{RGB}{147,112,219}
\definecolor{spectralcolor}{RGB}{220,20,60}
\definecolor{fusioncolor}{RGB}{0,0,100}
\definecolor{outputcolor}{RGB}{138,43,226}
\definecolor{flowcolor}{RGB}{60,70,60}
\usetikzlibrary{positioning, fit, arrows.meta, shapes.geometric, shadows, matrix, calc, shapes}



\pgfdeclarelayer{background}
\pgfdeclarelayer{shadow}
\pgfsetlayers{background,shadow,main}

\begin{tikzpicture}[xscale=1.25, yscale=1.25, transform shape, shift={(2cm,0)},
       % Node styles
       encoder/.style={trapezium, shape border rotate=270, trapezium angle=75, draw=none, fill=blue!40, thick, minimum width=0.8cm, minimum height=0.4cm, drop shadow={fill=blue, opacity=0.1}},
       graph_process/.style={rectangle, draw=spectralcolor, fill=spectralcolor!20, thick, minimum width=1.2cm, minimum height=0.8cm, rounded corners=4pt, font=\footnotesize, align=center},
       compression/.style={trapezium, shape border rotate=270, trapezium angle=75, draw=olive, fill=olive!20, thick, minimum width=0.8cm, minimum height=0.4cm, font=\footnotesize, align=center, drop shadow={fill=olive, opacity=0.1}},
       decompression/.style={trapezium, shape border rotate=90, trapezium angle=75, draw=teal, fill=teal!20, thick, minimum width=0.8cm, minimum height=0.4cm, font=\footnotesize, align=center, drop shadow={fill=teal, opacity=0.1}},
       communication/.style={rectangle, fill=green!10, thick, minimum width=6.0cm, minimum height=7.5cm, rounded corners=3pt, font=\footnotesize, align=center, dashed},
       fusion/.style={rectangle, draw=fusioncolor, fill=fusioncolor!20, thick, minimum width=1.2cm, minimum height=0.8cm, rounded corners=4pt, font=\footnotesize, align=center},
       detection/.style={rectangle, draw=outputcolor, fill=outputcolor!20, thick, minimum width=1.0cm, minimum height=0.6cm, rounded corners=3pt, font=\footnotesize, align=center},
       arrow/.style={-Stealth, draw=flowcolor, thick},
       label/.style={font=\footnotesize, align=center},
       imagenode/.style={inner sep=0pt, outer sep=0pt},
       panel/.style={rectangle, draw=black, fill=gray!5, thick, rounded corners=5pt, minimum width=8cm, minimum height=4cm},
   ]
   
  % Input anchors will be positioned relative to panel later

   % BEV features
   % Shadow layers for features (depth only)
  %  \node[imagenode, opacity=0.3] (cav_feat1_shadow) [right=0.5cm of cav] {\includegraphics[width=0.5625cm, height=1.125cm]{cavfeat.png}};
  %  \node[imagenode, opacity=0.3] (cav_feat2_shadow) [right=0.75cm of cav] {\includegraphics[width=0.5625cm, height=1.125cm]{cavfeat.png}};
  %  \node[imagenode, opacity=0.3] (cav_feat3_shadow) [right=1.0cm of cav] {\includegraphics[width=0.5625cm, height=1.125cm]{cavfeat.png}};
  %  \node[imagenode, opacity=0.3] (ego_feat1_shadow) [right=0.5cm of ego] {\includegraphics[width=0.5625cm, height=1.125cm]{egofeat.png}};
  %  \node[imagenode, opacity=0.3] (ego_feat2_shadow) [right=0.75cm of ego] {\includegraphics[width=0.5625cm, height=1.125cm]{egofeat.png}};
  %  \node[imagenode, opacity=0.3] (ego_feat3_shadow) [right=1.0cm of ego] {\includegraphics[width=0.5625cm, height=1.125cm]{egofeat.png}};
   
   % Main features - positioned to align with input images later
   \node[imagenode] (cav_feat1) at (-7.5, 5.0) {\includegraphics[width=0.5625cm, height=1.125cm]{cavfeat.png}};
   \node[imagenode] (cav_feat2) at (-7.25, 5.0) {\includegraphics[width=0.5625cm, height=1.125cm]{cavfeat.png}};
   \node[imagenode] (cav_feat3) at (-7.0, 5.0) {\includegraphics[width=0.5625cm, height=1.125cm]{cavfeat.png}};
   \node[label, black, below=0.05cm of cav_feat1] {$F_{c}$};

   \node[imagenode] (ego_feat1) at (-7.5, 2.5) {\includegraphics[width=0.5625cm, height=1.125cm]{egofeat.png}};
   \node[imagenode] (ego_feat2) at (-7.25, 2.5) {\includegraphics[width=0.5625cm, height=1.125cm]{egofeat.png}};
   \node[imagenode] (ego_feat3) at (-7.0, 2.5) {\includegraphics[width=0.5625cm, height=1.125cm]{egofeat.png}};
   \node[label, black, below=0.05cm of ego_feat1] {$F_{e}$};


   % Shadow arrows for depth effect (same position as main, just layered behind)
  %  \draw[arrow, opacity=0.3] (cav.east) -- ([xshift=-0.5cm]cav_feat3_shadow.west) node[midway, above, opacity=0.3] {\small $\mathit{\Phi}_{\theta}$};
  %  \draw[<->, bend left=60, red, loosely dashed, opacity=0.3] (cav_feat3_shadow.south) to node[midway, left, opacity=0.3] { \raisebox{-0.0pt}{\includegraphics[height=1.2em]{messageicon.jpg}} } (ego_feat3_shadow.north);
   
   % Main arrows
   \draw[<->, bend left=60, red, loosely dashed] ($(cav_feat3.south) + (0,0)$) to node[midway, left] { \raisebox{-0.0pt}{\includegraphics[height=0.8em]{messageicon.jpg}} } ($(ego_feat3.north) + (0,0)$);
  \node[font=\fontsize{3}{5}\selectfont\itshape, black] at ($(cav_feat3.south east) + (0.2, -0.7)$) {\textcolor{red}{\textbf{$X$}}};

% Add rectangular panel around everything with caption inside
\begin{pgfonlayer}{background}
\node[rectangle, draw=none, fill=none, fit={(cav_feat1) (cav_feat3) (ego_feat1) (ego_feat3)}, inner sep=20pt] (panel) {};
% Add second panel of same size to the right
\node[rectangle, draw=none, fill=none, fit={(panel.north) (panel.south)}, right=0.4cm of panel.east, anchor=west] (panel2) {};
\end{pgfonlayer}
  % Real image nodes positioned to align with BEV features
  \node[imagenode] (cav_img) at (-9.0, 5.0) {\includegraphics[width=1.35cm, height=1.125cm]{CAV.png}};
  \node[label, black, below=0.05cm of cav_img] {$X_{collab}$};
  \node[imagenode] (ego_img) at (-9.0, 2.5) {\includegraphics[width=1.35cm, height=1.125cm]{Ego.png}};
  \node[label, black, below=0.05cm of ego_img] {$X_{ego}$};

   % Arrows from images to features
   \draw[arrow] (cav_img.east) -- (cav_feat1.west) node[midway, above] {\small $\mathit{\Phi}_{\theta}$};
   \draw[arrow] (ego_img.east) -- (ego_feat1.west) node[midway, above] {\small $\mathit{\Phi}_{\theta}$};
% \node[font=\tiny\bfseries, anchor=south] at ($(panel.north)+(0,-0.45)$)
%   {Transmit FP32 BEV features};
% \node[font=\tiny\bfseries, anchor=south] at ($(panel2.north)+(0,-0.45)$)
%   {Transmit \emph{indices} (shared codebook)};
% Add slanted colored squares in panel2 - First layer (aligned with Codebook 1)
% \node[badge, anchor=north west] at ($(panel.north west)+(0.12,-0.25)$)
%   {$\text{bits} = 32\,C\,H\,W$\\
%    \scriptsize e.g.\ $C{=}256,\,H{=}W{=}128 \Rightarrow \mathbf{16.8\,MB/frame}$};

% \node[badge, anchor=north east] at ($(panel2.north east)+(-0.12,-0.25)$)
%   {$\text{bits} \approx H\!W\,n_q\log_2K$\\
%    \scriptsize e.g.\ $n_q{=}3,\,K{=}256 \Rightarrow \mathbf{48\,KB/frame}$ ($\sim$350$\times$)};

% % tiny footnote under codebook
% \node[font=\tiny, anchor=north east] at ($(panel2.south east)+(-0.1,0.15)$)
%   {Shared codebook \emph{not transmitted}};
\foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
    \pgfmathsetmacro{\colorindex}{int(mod(\row+\col,4))}
    \ifnum\colorindex=0
      \def\cellcolor{lightblue}
    \else\ifnum\colorindex=1
      \def\cellcolor{lightgreen}
    \else\ifnum\colorindex=2
      \def\cellcolor{orange}
    \else
      \def\cellcolor{purple}
    \fi\fi\fi
    \coordinate (cellcenter) at ($(panel2.west) + (0.15*\col + 0.05*\row + 0.55, 0.1*\row - 1.45)$);
    \draw[draw=\cellcolor, fill=\cellcolor, line width=0.5pt] 
          ($(cellcenter) + (-0.05, -0.035)$) -- 
          ($(cellcenter) + (0.05, -0.035)$) -- 
          ($(cellcenter) + (0.085, 0.035)$) -- 
          ($(cellcenter) + (-0.015, 0.035)$) -- cycle;
  }
}

% Add slanted colored squares in panel2 - Second layer (aligned with Codebook 2)
\foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
    \pgfmathsetmacro{\colorindex}{int(mod(\row*2+\col,4))}
    \ifnum\colorindex=0
      \def\cellcolor{lightblue}
    \else\ifnum\colorindex=1
      \def\cellcolor{lightgreen}
    \else\ifnum\colorindex=2
      \def\cellcolor{orange}
    \else
      \def\cellcolor{purple}
    \fi\fi\fi
    \coordinate (cellcenter) at ($(panel2.west)+(2.375cm,0) + (0.15*\col + 0.05*\row - 0.22, 0.1*\row - 1.45)$);
    \draw[draw=\cellcolor, fill=\cellcolor, line width=0.5pt] 
          ($(cellcenter) + (-0.05, -0.035)$) -- 
          ($(cellcenter) + (0.05, -0.035)$) -- 
          ($(cellcenter) + (0.085, 0.035)$) -- 
          ($(cellcenter) + (-0.015, 0.035)$) -- cycle;
  }
}

% Add slanted colored squares in panel2 - Third layer (aligned with Codebook 3)
\foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
    \pgfmathsetmacro{\colorindex}{int(mod(\row*\col+\row,4))}
    \ifnum\colorindex=0
      \def\cellcolor{lightblue}
    \else\ifnum\colorindex=1
      \def\cellcolor{lightgreen}
    \else\ifnum\colorindex=2
      \def\cellcolor{orange}
    \else
      \def\cellcolor{purple}
    \fi\fi\fi
    \coordinate (cellcenter) at ($(panel2.west)+(4.75cm,0) + (0.15*\col + 0.05*\row - 1.05, 0.1*\row - 1.45)$);
    \draw[draw=\cellcolor, fill=\cellcolor, line width=0.5pt] 
          ($(cellcenter) + (-0.05, -0.035)$) -- 
          ($(cellcenter) + (0.05, -0.035)$) -- 
          ($(cellcenter) + (0.085, 0.035)$) -- 
          ($(cellcenter) + (-0.015, 0.035)$) -- cycle;
  }
}

% Add legend for color codes in panel2 - horizontal row
\node[font=\tiny, anchor=south west] at ($(panel2.south west) + (0.1, 0.1)$) {
  \begin{tabular}{llll}
    \textcolor{lightblue}{\rule{0.1cm}{0.1cm}} Code 0 & \textcolor{lightgreen}{\rule{0.1cm}{0.1cm}} Code 1 & \textcolor{orange}{\rule{0.1cm}{0.1cm}} Code 2 & \textcolor{purple}{\rule{0.1cm}{0.1cm}} Code 3 \\
  \end{tabular}
};

% Add three dots between second and third elements for all sets
% Top grids dots
\node[font=\large] at ($(panel2.west)+(3.2cm,0) + (0, 1.35)$) {$\cdots$};
% Codebooks dots  
\node[font=\large] at ($(panel2.west)+(3.2cm,0) + (0, 0)$) {$\cdots$};
% Bottom grids dots
\node[font=\large] at ($(panel2.west)+(3.2cm,0) + (0, -1.3)$) {$\cdots$};

% Add labels 1, 2, ..., N_Q on top of grids and codebooks
% Top grids labels
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west) + (1.05, 1.65)$) {1};
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west)+(2.375cm,0) + (0.25, 1.65)$) {2};
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west)+(4.75cm,0) + (-0.55, 1.65)$) {$n_q$};

% Codebooks labels
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west) + (0.775, 0.35)$) {1};
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west)+(2.375cm,0) + (-0.025, 0.35)$) {2};
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west)+(4.75cm,0) + (-0.825, 0.35)$) {$n_q$};

% Bottom grids labels
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west) + (1.05, -1.0)$) {1};
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west)+(2.375cm,0) + (0.25, -1.0)$) {2};
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries] at ($(panel2.west)+(4.75cm,0) + (-0.55, -1.0)$) {$n_q$};


% SECOND GROUP - Different mathematical patterns for upper set
\foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
    \pgfmathsetmacro{\colorindex}{int(mod(\row*3+\col*2,4))}
    \ifnum\colorindex=0
      \def\cellcolor{lightblue}
    \else\ifnum\colorindex=1
      \def\cellcolor{lightgreen}
    \else\ifnum\colorindex=2
      \def\cellcolor{orange}
    \else
      \def\cellcolor{purple}
    \fi\fi\fi
    \coordinate (cellcenter) at ($(panel2.west) + (0.15*\col + 0.05*\row + 0.55, 0.1*\row + 1.2)$);
    \draw[draw=\cellcolor, fill=\cellcolor, line width=0.5pt] 
          ($(cellcenter) + (-0.05, -0.035)$) -- 
          ($(cellcenter) + (0.05, -0.035)$) -- 
          ($(cellcenter) + (0.085, 0.035)$) -- 
          ($(cellcenter) + (-0.015, 0.035)$) -- cycle;
  }
}

\foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
    \pgfmathsetmacro{\colorindex}{int(mod(\row+\col*3,4))}
    \ifnum\colorindex=0
      \def\cellcolor{lightblue}
    \else\ifnum\colorindex=1
      \def\cellcolor{lightgreen}
    \else\ifnum\colorindex=2
      \def\cellcolor{orange}
    \else
      \def\cellcolor{purple}
    \fi\fi\fi
    \coordinate (cellcenter) at ($(panel2.west)+(2.375cm,0) + (0.15*\col + 0.05*\row - 0.22, 0.1*\row + 1.2)$);
    \draw[draw=\cellcolor, fill=\cellcolor, line width=0.5pt] 
          ($(cellcenter) + (-0.05, -0.035)$) -- 
          ($(cellcenter) + (0.05, -0.035)$) -- 
          ($(cellcenter) + (0.085, 0.035)$) -- 
          ($(cellcenter) + (-0.015, 0.035)$) -- cycle;
  }
}

\foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
    \pgfmathsetmacro{\colorindex}{int(mod(\row*\row+\col,4))}
    \ifnum\colorindex=0
      \def\cellcolor{lightblue}
    \else\ifnum\colorindex=1
      \def\cellcolor{lightgreen}
    \else\ifnum\colorindex=2
      \def\cellcolor{orange}
    \else
      \def\cellcolor{purple}
    \fi\fi\fi
    \coordinate (cellcenter) at ($(panel2.west)+(4.75cm,0) + (0.15*\col + 0.05*\row - 1.05, 0.1*\row + 1.2)$);
    \draw[draw=\cellcolor, fill=\cellcolor, line width=0.5pt] 
          ($(cellcenter) + (-0.05, -0.035)$) -- 
          ($(cellcenter) + (0.05, -0.035)$) -- 
          ($(cellcenter) + (0.085, 0.035)$) -- 
          ($(cellcenter) + (-0.015, 0.035)$) -- cycle;
  }
}

% Holder for top grids - expanded
\coordinate (TG_BL) at ($(panel2.west) + (0.55+0.05*0+0.15*0-0.05-0.15-0.15, 1.2+0.1*0-0.035-0.1-0.1-0.15 )$);
\coordinate (TG_BR) at ($(panel2.west)+(4.75cm,0) + (-1.05+0.05*0+0.15*3+0.05+0.15-0.15, 1.2+0.1*0-0.035-0.1-0.1-0.15)$);
\coordinate (TG_UL) at ($(panel2.west) + (0.55+0.05*3+0.15*0-0.015-0.15, 1.2+0.1*3+0.035+0.1+0.1+0.15)$);
\coordinate (TG_UR) at ($(panel2.west)+(4.75cm,0) + (-1.05+0.05*3+0.15*3+0.085+0.15, 1.2+0.1*3+0.035+0.1+0.1+0.15)$);
\draw[very thin] (TG_BL) -- (TG_BR) -- (TG_UR) -- (TG_UL) -- cycle;
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries, black, above=-0.075cm] at ($(TG_BL)!0.5!(TG_BR)$) {Collab Integer Indices};


% SHARED CODEBOOKS - Positioned between the two sets of discrete indices
% Left codebook bar - Codebook 1
% \node[font=\tiny, anchor=center] at ($(panel2.west) + (0.7, 0.5)$) {CB1};
\foreach \codeword in {0,1,2,3} {
  \pgfmathsetmacro{\channelcolor}{ifthenelse(\codeword==0,"lightblue",ifthenelse(\codeword==1,"lightgreen",ifthenelse(\codeword==2,"orange","purple")))}
  \draw[draw=black!50, fill=\channelcolor!70, line width=0.3pt] 
    ($(panel2.west) + (0.5 + 0.15*\codeword, 0.25)$) rectangle 
    ($(panel2.west) + (0.65 + 0.15*\codeword, -0.25)$);
}

% Center codebook bar - Codebook 2 
% \node[font=\tiny, anchor=center] at ($(panel2.center) + (0, 0.5)$) {CB2};
\foreach \codeword in {0,1,2,3} {
  \pgfmathsetmacro{\channelcolor}{ifthenelse(\codeword==0,"lightblue",ifthenelse(\codeword==1,"lightgreen",ifthenelse(\codeword==2,"orange","purple")))}
  \draw[draw=black!50, fill=\channelcolor!70, line width=0.3pt] 
    ($(panel2.west)+(2.375cm,0) + (-0.3 + 0.15*\codeword, 0.25)$) rectangle 
    ($(panel2.west)+(2.375cm,0) + (-0.15 + 0.15*\codeword, -0.25)$);
}

% Right codebook bar - Codebook 3
% \node[font=\tiny, anchor=center] at ($(panel2.east) + (-0.7, 0.5)$) {CB3};
\foreach \codeword in {0,1,2,3} {
  \pgfmathsetmacro{\channelcolor}{ifthenelse(\codeword==0,"lightblue",ifthenelse(\codeword==1,"lightgreen",ifthenelse(\codeword==2,"orange","purple")))}
  \draw[draw=black!50, fill=\channelcolor!70, line width=0.3pt] 
    ($(panel2.west)+(4.75cm,0) + (-1.1 + 0.15*\codeword, 0.25)$) rectangle 
    ($(panel2.west)+(4.75cm,0) + (-0.95 + 0.15*\codeword, -0.25)$);
}

% Holder for codebooks - expanded
\draw[very thin] ($(panel2.west) + (0.35, 0.4+0.15)$) rectangle ($(panel2.west)+(4.75cm,0) + (-0.35, -0.4-0.2)$);
\coordinate (CB_bottom_mid) at ($($(panel2.west) + (0.35, -0.4-0.15)$)!0.5!($(panel2.west)+(4.75cm,0) + (-0.35, -0.4-0.15)$)$);
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries, black, above=-0.075cm] at (CB_bottom_mid) {Shared Learned Codebooks};

% Holder for bottom grids - expanded
\coordinate (BG_BL) at ($(panel2.west) + (0.55+0.05*0+0.15*0-0.05-0.15-0.15, -1.45+0.1*0-0.035-0.1-0.1-0.15)$);
\coordinate (BG_BR) at ($(panel2.west)+(4.75cm,0) + (-1.05+0.05*0+0.15*3+0.05+0.15-0.15, -1.45+0.1*0-0.035-0.1-0.1-0.15)$);
\coordinate (BG_UL) at ($(panel2.west) + (0.55+0.05*3+0.15*0-0.015-0.15, -1.45+0.1*3+0.035+0.1+0.1+0.15)$);
\coordinate (BG_UR) at ($(panel2.west)+(4.75cm,0) + (-1.05+0.05*3+0.15*3+0.085+0.15, -1.45+0.1*3+0.035+0.1+0.1+0.15)$);
\draw[very thin] (BG_BL) -- (BG_BR) -- (BG_UR) -- (BG_UL) -- cycle;
\node[font=\fontsize{5}{5}\selectfont\itshape\bfseries, black, above=-0.075cm] at ($(BG_BL)!0.5!(BG_BR)$) {Ego Integer Indices};

    % Encoder trapeziums and arrows into RVQ
    \node[encoder] (enc_top) at ([xshift=0.75cm]cav_feat2.east) {$f_{c}$};
    \node[encoder] (enc_bot) at ([xshift=0.75cm]ego_feat2.east) {$f_{c}$};
    % Connect BEV features to encoders
    \draw[arrow] (cav_feat2.east) -- (enc_top.west);
    \draw[arrow] (ego_feat2.east) -- (enc_bot.west);
    % Arrows extending out of encoders
    \draw[arrow] (enc_top.east) -- ([xshift=0.5cm]enc_top.east);
    \draw[arrow] (enc_bot.east) -- ([xshift=0.5cm]enc_bot.east);

    \coordinate (CB_top_target) at ($(panel2.west) + (0.35, 0.15)$);
    \coordinate (CB_bot_target) at ($(panel2.west) + (0.35, -0.15)$);
    \coordinate (top_arrow_mid) at ([xshift=-0.7cm]$(TG_BL)!0.5!(TG_UL)$);
    \coordinate (bot_arrow_mid) at ([xshift=-0.7cm]$(BG_BL)!0.5!(BG_UL)$);
  
    
    % Green feedback arrow
    \draw[<->, green,loosely dashed] ($(TG_UR)!0.5!(TG_BR)$) to[out=-30, in=30, looseness=0.8] node[midway, left=-0.025cm] { \raisebox{-0.0pt}{\includegraphics[height=0.8em]{messageicon.jpg}} } ($(BG_UR)!0.5!(BG_BR)$);
    \node[font=\fontsize{7}{5}\selectfont\itshape, black] at ($(BG_UR)!0.5!(BG_BR) + (0.7, 1.25)$) {\textcolor{green}{\textbf{$\checkmark$}}};
   % % % Add caption text inside the panel
  %  \node[font=\fontsize{7}{5}\selectfont\itshape\bfseries, anchor=south] at ($(cav_feat3.north) + (0, 0)$) {\raisebox{-4pt}{\parbox{1cm}\centering{}}};
 



   
    % Add fusion module to the right - shifted even further right
    \coordinate (fusion_center) at ($(panel2.east) + (5.75, 0)$);

    % Decompression modules
    \node[decompression] (decomp_top) at ($(fusion_center) + (0, 1.35)$) {Decomp};
    \node[decompression] (decomp_bot) at ($(fusion_center) + (0, -1.35)$) {Decomp};

    % Fusion module
    \node[fusion] (fusion_node) at (fusion_center) {Feature\\Fusion};

    % Detection head
    \node[detection] (detection_head) at ($(fusion_center) + (1.75, 0)$) {Detection\\Head};

    % 3D detection result
    \node[imagenode] (detection_result) at ($(detection_head.east) + (1.5, 0)$) {\includegraphics[width=2.0cm, height=2.0cm]{detection_result.png}};
    \node[label, black, below=0.05cm of detection_result] {\footnotesize 3D Detection};

    % Arrows from RVQ indices to decompression - straight arrows
    \draw[arrow] ($(TG_UR)!0.5!(TG_BR)$) -- (decomp_top.west) node[midway, above] {};
    \draw[arrow] ($(BG_UR)!0.5!(BG_BR)$) -- (decomp_bot.west) node[midway, below] {};

    % Arrows from decompression to fusion
    \draw[arrow] (decomp_top.south) -- (fusion_node.north) node[midway, right] {\tiny $\hat{F}_c$};
    \draw[arrow] (decomp_bot.north) -- (fusion_node.south) node[midway, right] {\tiny $\hat{F}_e$};

    % Arrow from fusion to detection
    \draw[arrow] (fusion_node.east) -- (detection_head.west) node[midway, above] {\tiny $F_{f}$};

    % Arrow from detection head to 3D result
    \draw[arrow] (detection_head.east) -- (detection_result.west) node[midway, above] {};

 \end{tikzpicture}
